Domain-Adaptive and Scalable Dense Retrieval for Content-Based Recommendation

E-commerce recommendation and search commonly rely on sparse keyword matching (e.g., BM25), which breaks down under vocabulary mismatch when user intent has limited lexical overlap with product metadata. We cast content-based recommendation as recommendation-as-retrieval: given a natural-language intent signal (a query or review), retrieve the top-K most relevant items from a large catalog via semantic similarity. We present a scalable dense retrieval system based on a two-tower bi-encoder, fine-tuned on the Amazon Reviews 2023 (Fashion) subset using supervised contrastive learning with Multiple Negatives Ranking Loss. We construct training pairs from review text (as a query proxy) and item metadata (as the positive document) and fine-tune on 50,000 sampled interactions with a maximum sequence length of 500 tokens. For efficient serving, we combine FAISS HNSW indexing with an ONNX Runtime inference pipeline using INT8 dynamic quantization. On a review-to-title benchmark over 826,402 catalog items, our approach improves Recall@10 from 0.26 (BM25) to 0.66, while meeting practical latency and model-size constraints: 6.1 ms median CPU inference latency (batch size 1) and a 4x reduction in model size. Overall, we provide an end-to-end, reproducible blueprint for taking domain-adapted dense retrieval from offline training to CPU-efficient serving at catalog scale.

==> fig02_architecture_baseline.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    >=LaTeX, 
    % --- STANDARDIZED SPACING ---
    node distance=1.0cm and 1.0cm, 
    % --- STYLES ---
    data/.style={
        rectangle, draw=black!60, fill=gray!10, thick, 
        minimum width=2.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt
    },
    process_offline/.style={
        rectangle, draw=blue!60!black, fill=blue!10, thick, 
        minimum width=3.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt
    },
    process_online/.style={
        rectangle, draw=green!40!black, fill=green!10, thick, 
        minimum width=3.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt
    },
    arrow/.style={->, thick, draw=black!70, rounded corners=5pt}
]
% ============================================================
% 1. TITLES
% ============================================================
\node[font=\Large\bfseries] (offTitle) {Offline Training};

% FIX 1: Reduced gap from 3.5cm to 2.3cm (approx 0.65x)
% This shrinks the horizontal "Load Index" arrow
\node[font=\Large\bfseries, right=2.3cm of offTitle] (onTitle) {Online Serving};

% ============================================================
% 2. RIGHT COLUMN: ONLINE (Built Top-Down first)
% ============================================================
% We build this first because it is taller and determines the height
\node[data, below=1.2cm of onTitle, fill=gray!10] (query) {\textbf{User Query}};

% --- Vertical Pipeline Stack ---
\node[process_online, below=1.3cm of query, minimum height=1cm] (tok) {Tokenizer};
\node[process_online, below=0.8cm of tok, minimum height=1cm] (inf) {Inference};
\node[process_online, below=0.8cm of inf, minimum height=1cm] (pool) {Mean Pooling};
\node[process_online, below=0.8cm of pool, minimum height=1cm] (norm) {L2 Norm};

\begin{scope}[on background layer]
    \node[draw=green!60!black, thick, fill=green!5, fit=(tok) (norm), inner sep=10pt, label={[anchor=south, yshift=5pt]north:\textbf{Encoding Pipeline}}] (pipelineBox) {};
\end{scope}

% Rest of Online Serving
\node[process_online, below=1.2cm of pipelineBox, fill=green!20] (faissOnline) {\textbf{FAISS Flat Index}\\(Brute Force)};
\node[process_online, below=1.0cm of faissOnline, fill=green!20] (metaOnline) {\textbf{Metadata Retrieval}\\(Cache)};
\node[data, below=1.0cm of metaOnline, fill=gray!10] (results) {\textbf{Ranked Results}};

% Connections Right
\draw[arrow] (query) -- (pipelineBox.north);
\draw[arrow] (tok) -- (inf);
\draw[arrow] (inf) -- (pool);
\draw[arrow] (pool) -- (norm);
\draw[arrow] (pipelineBox.south) -- node[midway, right, font=\footnotesize]{Query Vector} (faissOnline.north);
\draw[arrow] (faissOnline) -- node[midway, right, font=\footnotesize]{Top-K IDs} (metaOnline);
\draw[arrow] (metaOnline) -- (results);


% ============================================================
% 3. LEFT COLUMN: OFFLINE (Anchored to Right)
% ============================================================
% CRITICAL FIX: Align 'indexing' exactly horizontal to 'faissOnline'
% We use the X-coordinate of offTitle and Y-coordinate of faissOnline
\node[process_offline] (indexing) at (offTitle |- faissOnline) {\textbf{Indexing}\\(FAISS Flat Index)};

% Now build the stack UPWARDS from Indexing
\node[process_offline, above=1.0cm of indexing] (model) {\textbf{Fine-Tuned}\\\textbf{PyTorch Model}};
\node[process_offline, above=1.0cm of model] (finetune) {\textbf{Fine-Tuning}\\(SentenceTransformer)};
\node[process_offline, above=1.0cm of finetune] (preprocess) {\textbf{Preprocessing}\\\textbf{\& Tokenization}};

% Build downwards from Indexing
\node[process_offline, below=1.0cm of indexing] (lookup) {\textbf{Metadata Lookup}\\\textbf{(Text-based)}};

% Side Nodes (Left of the spine)
\node[process_offline, left=2.5cm of finetune, fill=blue!5, draw=blue!40, minimum width=2.8cm] (loss) {MNRL Loss};
\node[data, left=1.2cm of preprocess] (rawData) {\textbf{Raw Data}};
\node[process_offline, left=2.2cm of indexing] (vectorize) {\textbf{Vectorization}\\(GPU)};
\node[data, left=1.2cm of vectorize] (catalog) {\textbf{Catalog}};
\node[data, left=1.2cm of lookup] (metadata) {\textbf{Metadata}};

% Connections Left
\draw[arrow] (rawData) -- (preprocess);
\draw[arrow] (preprocess) -- (finetune);
\draw[arrow] (finetune) -- node[midway, above, xshift= 4pt, font=\footnotesize]{Supervisor} (loss);
\draw[arrow] (finetune) -- (model);
\draw[arrow] (model) -- (indexing);
\draw[arrow] (catalog) -- (vectorize);
\draw[arrow] (vectorize) -- node[midway, above, font=\footnotesize]{Embeddings} (indexing);
\draw[arrow] (metadata) -- (lookup);
\draw[arrow] (indexing) -- (lookup);


% ============================================================
% 4. BRIDGE (Straight Line)
% ============================================================
% Since we aligned the nodes perfectly, a simple '--' draws a straight line
\draw[arrow, green!40!black, ultra thick] (indexing.east) -- node[midway, above, font=\footnotesize, fill=white, inner sep=2pt]{Load Index} (faissOnline.west);

\end{tikzpicture}

==> fig03_architecture_optimized.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    >=LaTeX, 
    % --- STANDARDIZED SPACING ---
    node distance=1.0cm and 1.0cm, 
    % --- STYLES ---
    data_node/.style={
        rectangle, draw=orange!80!black, fill=orange!10, thick, 
        minimum width=2.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt
    },
    off_proc/.style={
        rectangle, draw=blue!80!black, fill=blue!10, thick, 
        minimum width=3.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt, rounded corners=4pt
    },
    artifact/.style={
        rectangle, draw=gray!80!black, fill=gray!20, thick, 
        minimum width=3.0cm, minimum height=1.2cm, 
        align=center, inner sep=5pt, rounded corners=2pt, dashed
    },
    on_proc/.style={
        rectangle, draw=green!80!black, fill=green!10, thick, 
        minimum width=3.5cm, minimum height=1.2cm, 
        align=center, inner sep=5pt, rounded corners=4pt
    },
    arrow/.style={->, thick, draw=black!70, rounded corners=5pt},
    load_arrow/.style={->, ultra thick, draw=blue!60!black}
]

% ============================================================
% 1. RIGHT COLUMN: ONLINE (The Anchor)
% ============================================================
% We place 'User Query' first to establish the coordinate system
\node[data_node, fill=gray!10] (query) {\textbf{User Query}};

% --- Vertical Inference Service Stack ---
% FIX: Increased spacing to 1.3cm to give the Offline side more room
\node[on_proc, below=1.3cm of query] (infEnc) {Query Encoding\\(ONNX Runtime)};
\node[on_proc, below=1.3cm of infEnc] (infSearch) {Vector Search\\(FAISS HNSW)};
\node[on_proc, below=1.3cm of infSearch] (infLookup) {Metadata Enrichment\\(O(1) Lookup)};

% Service Box
\begin{scope}[on background layer]
    \node[draw=green!60!black, thick, fill=green!5, rounded corners=8pt, fit=(infEnc) (infSearch) (infLookup), inner sep=15pt, label={[anchor=south, font=\bfseries]north:Inference Service}] (serviceBox) {};
\end{scope}

\node[data_node, below=1.2cm of serviceBox, fill=green!20] (response) {JSON Response};

% Connections Right
\draw[arrow] (query) -- (serviceBox.north);
\draw[arrow] (infEnc) -- (infSearch);
\draw[arrow] (infSearch) -- (infLookup);
\draw[arrow] (serviceBox.south) -- (response);


% ============================================================
% 2. LEFT COLUMN: OFFLINE (Aligned to Right)
% ============================================================

% --- ALIGNMENT ANCHORS ---
% Place Artifacts 4.5cm to the left of their Online consumers
\node[artifact, left=4.5cm of infEnc] (artOnnx) {\textbf{ONNX Model}\\(.onnx, Int8)};
\node[artifact] (artFaiss) at (artOnnx |- infSearch) {\textbf{FAISS Index}\\(.index, HNSW)};
\node[artifact] (artPickle) at (artOnnx |- infLookup) {\textbf{Metadata Cache}\\(.pkl, Hash Map)};


% --- Build UP from ONNX Model ---
\node[off_proc, above=1.0cm of artOnnx] (quantStep) {\textbf{ONNX Conversion}\\(Quantization)};
\node[off_proc, above=1.0cm of quantStep] (trainStep) {\textbf{Bi-Encoder Training}\\(PyTorch, MNRL)};
\node[data_node, above=1.0cm of trainStep] (trainData) {Training Pairs};

% --- Build BETWEEN Artifacts ---
% Vectorization sits exactly between Model and Index
\node[off_proc] (vecStep) at ($(artOnnx)!0.5!(artFaiss)$) {\textbf{Vectorization}\\(Batch Inference)};

% Metadata Filtering sits to the left of Vectorization
% FIX: 'anchor=east' ensures strict horizontal alignment
\node[off_proc, left=1.0cm of vecStep] (metaStep) {\textbf{Metadata Filtering}\\(Spark/Pandas)};
\node[data_node, above=1.0cm of metaStep] (metaData) {Raw Catalog};

% Connections Left
\draw[arrow] (trainData) -- (trainStep);
\draw[arrow] (trainStep) -- (quantStep);
\draw[arrow] (quantStep) -- (artOnnx);
\draw[arrow] (artOnnx) -- (vecStep);
\draw[arrow] (vecStep) -- (artFaiss);

\draw[arrow] (metaData) -- (metaStep);
\draw[arrow] (metaStep) |- (artPickle);
% Cross-flow (Catalog also feeds Vectorization)
\draw[arrow] (metaStep) -- (vecStep);


% ============================================================
% 3. TITLES (Safe Placement)
% ============================================================
% FIX: Title is now placed ABOVE the highest node (trainData)
% This prevents it from ever being covered by the boxes
\node[font=\Large\bfseries, above=0.8cm of trainData] (offTitle) {Offline Optimization};

% Align Online title horizontally with Offline title
\node[font=\Large\bfseries] (onTitle) at (offTitle -| query) {Online Serving};


% ============================================================
% 4. BRIDGE (Straight Arrows)
% ============================================================
\draw[load_arrow] (artOnnx) -- node[midway, above, font=\footnotesize, text=blue!60!black]{Load Model} (infEnc);
\draw[load_arrow] (artFaiss) -- node[midway, above, font=\footnotesize, text=blue!60!black]{Load Index} (infSearch);
\draw[load_arrow] (artPickle) -- node[midway, above, font=\footnotesize, text=blue!60!black]{Load Cache} (infLookup);


% ============================================================
% 5. SEPARATOR (Optional Visual Guide)
% ============================================================
\coordinate (sepTop) at ($(offTitle.east)!0.5!(onTitle.west)$);
\coordinate (sepBot) at (sepTop |- response.south);
% \draw[dashed, thick, black!20] (sepTop) -- (sepBot); % Uncomment if you want a dividing line

\end{tikzpicture}

==> fig04_results.tex <==
% !TEX root = main.tex
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
    width=0.65\linewidth,
    height=0.32\linewidth,
    enlarge x limits=0.25,
    ymin=0,
    ymax=0.75,
    ylabel={Metric value},
    ymajorgrids=true,
    grid style={dashed,gray!25},
    enlarge y limits={upper, value=0.06},
    symbolic x coords={BM25, Zero-Shot, Fine-Tuned},
    xtick=data,
    tick label style={font=\small},
    label style={font=\small},
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    nodes near coords style={font=\scriptsize, yshift=2pt},
    legend columns=2,
    legend style={
        at={(0.5,1.06)},
        anchor=south,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=8pt}
    },
    legend cell align=left,
    clip=false
]

\addplot[fill=blue!60] coordinates {(BM25,0.26) (Zero-Shot,0.42) (Fine-Tuned,0.66)};
\addplot[fill=orange!70] coordinates {(BM25,0.25) (Zero-Shot,0.36) (Fine-Tuned,0.59)};

\legend{Recall\textsuperscript{@}10, MRR\textsuperscript{@}10}

\end{axis}
\end{tikzpicture}

